OBDD-Based Representation of Interval Graphs

A graph $G = (V,E)$ can be described by the characteristic function of the edge set $\chi_E$ which maps a pair of binary encoded nodes to 1 iff the nodes are adjacent. Using \emph{Ordered Binary Decision Diagrams} (OBDDs) to store $\chi_E$ can lead to a (hopefully) compact representation. Given the OBDD as an input, symbolic/implicit OBDD-based graph algorithms can solve optimization problems by mainly using functional operations, e.g. quantification or binary synthesis. While the OBDD representation size can not be small in general, it can be provable small for special graph classes and then also lead to fast algorithms. In this paper, we show that the OBDD size of unit interval graphs is $O(\ | V \ | /\log \ | V \ |)$ and the OBDD size of interval graphs is $O(\ | V \ | \log \ | V \ |)$ which both improve a known result from Nunkesser and Woelfel (2009). Furthermore, we can show that using our variable order and node labeling for interval graphs the worst-case OBDD size is $\Omega(\ | V \ | \log \ | V \ |)$. We use the structure of the adjacency matrices to prove these bounds. This method may be of independent interest and can be applied to other graph classes. We also develop a maximum matching algorithm on unit interval graphs using $O(\log \ | V \ |)$ operations and a coloring algorithm for unit and general intervals graphs using $O(\log^2 \ | V \ |)$ operations and evaluate the algorithms empirically.

==> intervalcoloring.tex <==
\begin{tikzpicture}[font=\sffamily]
	\draw[line width=1.5pt] (0,1) to node[sloped,below] {{\footnotesize 0}} (1,1);
	\draw[line width=1.5pt] (0.5,1.5) to node[sloped,below] {{\footnotesize 1}} (1.5,1.5);
	\draw[line width=1.5pt] (0.75, 2) to node[sloped,below] {{\footnotesize 2}} (1.75,2);
	\draw[line width=1.5pt] (1.4,1) to node[sloped,below] {{\footnotesize 3}} (2.4,1);
	\draw[line width=1.5pt] (2,1.5) to node[sloped,below] {\footnotesize{4}} (3,1.5);
	\draw[line width=1.5pt] (2.3,2) to node[sloped,below] {{\footnotesize 5}} (3.3,2);
	\draw[line width=1.5pt] (3.5,1) to node[sloped,below] {{\footnotesize 6}} (4.5,1);
	\draw[line width=1.5pt] (4,1.5) to node[sloped,below] {{\footnotesize 7}} (5,1.5);
%	\draw[line width=1.5pt] (5.5, 0.5) to node[sloped,below] {{\footnotesize 9}} (6.5,0.5);

\draw (7,4.5) node {
  \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
  \hline Endpoint & $a_0$ & $a_1$ & $a_2$ & $b_0$ & $a_3$ & $b_1$ & $b_2$ & $a_4$ & $a_5$ & $b_3$ & $b_4$ & $b_5$ & $a_6$ & $a_7$& $b_6$ & $b_7$\\
  \hline $i$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14& 15 & 16\\
 	\hline $w(i)$ & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & -1 & 0 & 1& 0 & -1\\
\hline
  \end{tabular}
};

\draw (7,0) -- coordinate (x axis mid) (15.5,0);
\draw (7,0) -- coordinate (y axis mid) (7,3);
\coordinate (foo) at (6.5,3);

%ticks
\foreach \x in {1,...,16}
	\draw (0.5*\x+7,1pt) -- (0.5*\x+7,-3pt) node[anchor=north] {\x};
\foreach \y in {0,...,3}
	\draw (7.1,\y) -- (6.9,\y) node[anchor=east] {\y}; 

\node[below=0.6cm] at (x axis mid) {Endpoint};
%\node[rotate=90, left=0.6cm] at (foo) {Prefix Sum $p(i)$};

% draw prefix sum
\filldraw (7.5,0) circle (2pt) -- (8,1); % 2
\filldraw (8,1) circle (2pt) -- (8.5,2); % 3
\filldraw (8.5,2) circle (2pt) -- (9,2); % 4
\filldraw (9,2) circle (2pt) -- (9.5,2); % 5
\filldraw (9.5,2) circle (2pt) -- (10,2); % 6
\filldraw (10,2) circle (2pt) -- (10.5,1); % 7
\filldraw (10.5,1) circle (2pt) -- (11,1); % 8
\filldraw (11,1) circle (2pt) -- (11.5,2); % 9
\filldraw (11.5,2) circle (2pt) -- (12,2); % 10
\filldraw (12,2) circle (2pt) -- (12.5,1); % 11
\filldraw (12.5,1) circle (2pt) -- (13,0); % 12
\filldraw (13,0) circle (2pt) -- (13.5,0); % 13
\filldraw (13.5,0) circle (2pt) -- (14,1); % 14
\filldraw (14,1) circle (2pt) -- (14.5,1); % 15
\filldraw (14.5,1) circle (2pt) -- (15,0) circle (2pt); % 16


% draw number of used color
\draw[densely dotted] (7.5,1) circle (2pt) -- (8,2); % 2
\draw[densely dotted] (8,2)  circle (2pt) -- (8.5,3); % 3
\draw[densely dotted] (8.5,3)  circle (2pt) -- (9,2); % 4
\draw[densely dotted] (9,2) circle (2pt) -- (9.5,3); % 5
\draw[densely dotted] (9.5,3) circle (2pt) -- (10,2); % 6
\draw[densely dotted] (10,2) circle (2pt) -- (10.5,1); % 7
\draw[densely dotted] (10.5,1) circle (2pt) -- (11,2); % 8
\draw[densely dotted] (11,2) circle (2pt) -- (11.5,3); % 9
\draw[densely dotted] (11.5,3) circle (2pt) -- (12,2); % 10
\draw[densely dotted] (12,2) circle (2pt) -- (12.5,1); % 11
\draw[densely dotted] (12.5,1) circle (2pt) -- (13,0); % 12
\draw[densely dotted] (13,0) circle (2pt) -- (13.5,1); % 13
\draw[densely dotted] (13.5,1) circle (2pt) -- (14,2); % 14
\draw[densely dotted] (14,2) circle (2pt) -- (14.5,1); % 15
\draw[densely dotted] (14.5,1) circle (2pt) -- (15,0); % 16

\end{tikzpicture}

==> intervalgraph.tex <==
\begin{tikzpicture}
	\node[tnode] (0) at (0,0) {0};
    \node[tnode] (1) at (1,1) {1};
    \node[tnode] (2) at (1,0) {2};
    \node[tnode] (3) at (2,1) {3};
    \node[tnode] (4) at (2,0) {4};
    \node[tnode] (5) at (3,0) {5};
    \node[tnode] (6) at (4,0) {6};
    \node[tnode] (7) at (5,0) {7};
%    \node[tnode] (8) at (6,0) {9};
    
    \draw (0) -- (1);

    \draw (0) -- (2);
    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (3) -- (5);
    \draw (4) -- (5);
    \draw (6) -- (7);
%    \draw (7) -- (8);
\end{tikzpicture}

==> intervalgraphadj.tex <==
\begin{tikzpicture}
	\node[entry] (00) at (0,0) {0};
    \node[entry,below=0pt of 00] (01) {1};
    \node[entry,below=0pt of 01] (02) {1};
    \node[entry,below=0pt of 02] (03) {1};
    \node[entry,below=0pt of 03] (04) {1};
    \node[entry,below=0pt of 04] (05) {1};
    \node[entry,below=0pt of 05] (06) {0};
    \node[entry,below=0pt of 06] (07) {0};
    
	\node[entry,right=0pt of 00] (10) {-};
    \node[entry,below=0pt of 10] (11) {0};
    \node[entry,below=0pt of 11] (12) {1};
    \node[entry,below=0pt of 12] (13) {1};
    \node[entry,below=0pt of 13] (14) {1};
    \node[entry,below=0pt of 14] (15) {0};
    \node[entry,below=0pt of 15] (16) {0};
    \node[entry,below=0pt of 16] (17) {0};
    
  	\node[entry,right=0pt of 10] (20) {-};
    \node[entry,below=0pt of 20] (21) {-};
    \node[entry,below=0pt of 21] (22) {0};
    \node[entry,below=0pt of 22] (23) {1};
    \node[entry,below=0pt of 23] (24) {1};
    \node[entry,below=0pt of 24] (25) {1};
    \node[entry,below=0pt of 25] (26) {1};
    \node[entry,below=0pt of 26] (27) {1};
    
   	\node[entry,right=0pt of 20] (30) {-};
    \node[entry,below=0pt of 30] (31) {-};
    \node[entry,below=0pt of 31] (32) {-};
    \node[entry,below=0pt of 32] (33) {0};
    \node[entry,below=0pt of 33] (34) {1};
    \node[entry,below=0pt of 34] (35) {0};
    \node[entry,below=0pt of 35] (36) {0};
    \node[entry,below=0pt of 36] (37) {0};
    
   	\node[entry,right=0pt of 30] (40) {-};
    \node[entry,below=0pt of 40] (41) {-};
    \node[entry,below=0pt of 41] (42) {-};
    \node[entry,below=0pt of 42] (43) {-};
    \node[entry,below=0pt of 43] (44) {0};
    \node[entry,below=0pt of 44] (45) {1};
    \node[entry,below=0pt of 45] (46) {1};
    \node[entry,below=0pt of 46] (47) {0};
    
   	\node[entry,right=0pt of 40] (50) {-};
    \node[entry,below=0pt of 50] (51) {-};
    \node[entry,below=0pt of 51] (52) {-};
    \node[entry,below=0pt of 52] (53) {-};
    \node[entry,below=0pt of 53] (54) {-};
    \node[entry,below=0pt of 54] (55) {0};
    \node[entry,below=0pt of 55] (56) {1};
    \node[entry,below=0pt of 56] (57) {1};
        
   	\node[entry,right=0pt of 50] (60) {-};
    \node[entry,below=0pt of 60] (61) {-};
    \node[entry,below=0pt of 61] (62) {-};
    \node[entry,below=0pt of 62] (63) {-};
    \node[entry,below=0pt of 63] (64) {-};
    \node[entry,below=0pt of 64] (65) {-};
    \node[entry,below=0pt of 65] (66) {0};
    \node[entry,below=0pt of 66] (67) {1};
        
   	\node[entry,right=0pt of 60] (70) {-};
    \node[entry,below=0pt of 70] (71) {-};
    \node[entry,below=0pt of 71] (72) {-};
    \node[entry,below=0pt of 72] (73) {-};
    \node[entry,below=0pt of 73] (74) {-};
    \node[entry,below=0pt of 74] (75) {-};
    \node[entry,below=0pt of 75] (76) {-};
    \node[entry,below=0pt of 76] (77) {0};  
    
%    \draw[dashed,thick] (00.north west)+(0.5pt,0) -- (01.south west)+(0.5pt,0);
%    \draw[dashed,thick] (01.south west)+(0.5pt,0) -- (11.south east)+(-0.5pt,0);
%    \draw[dashed,thick] (11.south east)+(-0.5pt,0) -- (10.north east)+(-0.5pt,0);
%    \draw[dashed,thick] (10.north east)+(-0.5pt,0) -- (00.north west)+(0.5pt,0);
    
    \rectd{00}{01}{11}{10}{1}
    
    \rect{02}{03}{13}{12}{1}
    
    \rect{04}{05}{15}{14}{1}    

    \rect{06}{07}{17}{16}{1}
    
    \draw (00.north west) -- (77.south east);
    \draw (00.north west) -- (07.south west);
    \draw (07.south west) -- (77.south east);
\end{tikzpicture}


==> intervals.tex <==
\begin{tikzpicture}
	\draw[line width=1.5pt] (0,0) to node[sloped,below] {{\footnotesize 0}} (1,0);
	\draw[line width=1.5pt] (0.5,0.5) to node[sloped,below] {{\footnotesize 1}} (1.5,0.5);
	\draw[line width=1.5pt] (0.75, 1) to node[sloped,below] {{\footnotesize 2}} (1.75,1);
	\draw[line width=1.5pt] (1.5,0) to node[sloped,below] {{\footnotesize 3}} (2.5,0);
	\draw[line width=1.5pt] (2,0.5) to node[sloped,below] {\footnotesize{4}} (3,0.5);
	\draw[line width=1.5pt] (2.5,1) to node[sloped,below] {{\footnotesize 5}} (3.5,1);
	\draw[line width=1.5pt] (4,0) to node[sloped,below] {{\footnotesize 6}} (5,0);
	\draw[line width=1.5pt] (4.5,0.5) to node[sloped,below] {{\footnotesize 7}} (5.5,0.5);
%	\draw[line width=1.5pt] (5.5, 0.5) to node[sloped,below] {{\footnotesize 9}} (6.5,0.5);
\end{tikzpicture}

==> obdd.tex <==
\begin{tikzpicture}
	\node (x1)   at (2,4)   [inner] {$x_1$};
	\node (y1-1) at (1,3)   [inner] {$y_1$}; 
	\node (y1-2) at (3,3)   [inner] {$y_1$}; 
	\node (x0)   at (1.7,2)   [inner] {$x_0$}; 

    \node (y0-2) at (2.5,1)   [inner] {$y_0$}; 
	\node (0)    at (1,0)   [sink]  {$0$};
	\node (1)    at (3,0)   [sink]  {$1$};

	\draw [zero] (x1) to (y1-1);
	\draw [one]  (x1) to (y1-2);
	\draw [zero] (y1-1) to (x0);
	\draw [one]  (y1-1) to (0);
	\draw [zero] (y1-2) to (1);
	\draw [one]  (y1-2) to (x0);
	
	\draw [zero] (x0) to (0);
	\draw [one]  (x0) to (y0-2);
	\draw [zero] (y0-2) to (1);
	\draw [one]  (y0-2) to (0);	
	
\end{tikzpicture}


==> orderedadjacencymatrix.tex <==
\begin{tikzpicture}
	\node[entry] (00) at (0,0) {0};
    \node[entry,below=0pt of 00] (01) {1};
    \node[entry,below=0pt of 01] (02) {1};
    \node[entry,below=0pt of 02] (03) {0};
    \node[entry,below=0pt of 03] (04) {0};
    \node[entry,below=0pt of 04] (05) {0};
    \node[entry,below=0pt of 05] (06) {0};
    \node[entry,below=0pt of 06] (07) {0};
    
	\node[entry,right=0pt of 00] (10) {1};
    \node[entry,below=0pt of 10] (11) {0};
    \node[entry,below=0pt of 11] (12) {1};
    \node[entry,below=0pt of 12] (13) {1};
    \node[entry,below=0pt of 13] (14) {0};
    \node[entry,below=0pt of 14] (15) {0};
    \node[entry,below=0pt of 15] (16) {0};
    \node[entry,below=0pt of 16] (17) {0};
    
  	\node[entry,right=0pt of 10] (20) {1};
    \node[entry,below=0pt of 20] (21) {1};
    \node[entry,below=0pt of 21] (22) {0};
    \node[entry,below=0pt of 22] (23) {1};
    \node[entry,below=0pt of 23] (24) {0};
    \node[entry,below=0pt of 24] (25) {0};
    \node[entry,below=0pt of 25] (26) {0};
    \node[entry,below=0pt of 26] (27) {0};
    
   	\node[entry,right=0pt of 20] (30) {0};
    \node[entry,below=0pt of 30] (31) {1};
    \node[entry,below=0pt of 31] (32) {1};
    \node[entry,below=0pt of 32] (33) {0};
    \node[entry,below=0pt of 33] (34) {1};
    \node[entry,below=0pt of 34] (35) {1};
    \node[entry,below=0pt of 35] (36) {0};
    \node[entry,below=0pt of 36] (37) {0};
    
   	\node[entry,right=0pt of 30] (40) {0};
    \node[entry,below=0pt of 40] (41) {0};
    \node[entry,below=0pt of 41] (42) {0};
    \node[entry,below=0pt of 42] (43) {1};
    \node[entry,below=0pt of 43] (44) {0};
    \node[entry,below=0pt of 44] (45) {1};
    \node[entry,below=0pt of 45] (46) {0};
    \node[entry,below=0pt of 46] (47) {0};
    
   	\node[entry,right=0pt of 40] (50) {0};
    \node[entry,below=0pt of 50] (51) {0};
    \node[entry,below=0pt of 51] (52) {0};
    \node[entry,below=0pt of 52] (53) {1};
    \node[entry,below=0pt of 53] (54) {1};
    \node[entry,below=0pt of 54] (55) {0};
    \node[entry,below=0pt of 55] (56) {0};
    \node[entry,below=0pt of 56] (57) {0};
        
   	\node[entry,right=0pt of 50] (60) {0};
    \node[entry,below=0pt of 60] (61) {0};
    \node[entry,below=0pt of 61] (62) {0};
    \node[entry,below=0pt of 62] (63) {0};
    \node[entry,below=0pt of 63] (64) {0};
    \node[entry,below=0pt of 64] (65) {0};
    \node[entry,below=0pt of 65] (66) {0};
    \node[entry,below=0pt of 66] (67) {1};
        
   	\node[entry,right=0pt of 60] (70) {0};
    \node[entry,below=0pt of 70] (71) {0};
    \node[entry,below=0pt of 71] (72) {0};
    \node[entry,below=0pt of 72] (73) {0};
    \node[entry,below=0pt of 73] (74) {0};
    \node[entry,below=0pt of 74] (75) {0};
    \node[entry,below=0pt of 75] (76) {1};
    \node[entry,below=0pt of 76] (77) {0}; 
    
    \node[tnode] (c0) at ($ (00.north)+(0,0.35) $) {0}; 
    \node[tnode] (c1) at ($ (10.north)+(0,0.35) $) {1}; 
    \node[tnode] (c2) at ($ (20.north)+(0,0.35) $) {2}; 
    \node[tnode] (c3) at ($ (30.north)+(0,0.35) $) {3}; 
    \node[tnode] (c4) at ($ (40.north)+(0,0.35) $) {4}; 
    \node[tnode] (c5) at ($ (50.north)+(0,0.35) $) {5}; 
    \node[tnode] (c6) at ($ (60.north)+(0,0.35) $) {6}; 
    \node[tnode] (c7) at ($ (70.north)+(0,0.35) $) {7};         

    \node[tnode] (r0) at ($ (00.west)+(-0.35,0) $) {0}; 
    \node[tnode] (r1) at ($ (01.west)+(-0.35,0) $) {1}; 
    \node[tnode] (r2) at ($ (02.west)+(-0.35,0) $) {2}; 
    \node[tnode] (r3) at ($ (03.west)+(-0.35,0) $) {3}; 
    \node[tnode] (r4) at ($ (04.west)+(-0.35,0) $) {4}; 
    \node[tnode] (r5) at ($ (05.west)+(-0.35,0) $) {5}; 
    \node[tnode] (r6) at ($ (06.west)+(-0.35,0) $) {6}; 
    \node[tnode] (r7) at ($ (07.west)+(-0.35,0) $) {7};             
   
    \rectd{00}{03}{33}{30}{2}
    
    \rectd{04}{07}{37}{34}{2}
    
    \rectd{40}{43}{73}{70}{2}    

    \rectd{44}{47}{77}{74}{2}
    
    \draw (00.north west) -- (07.south west);
    \draw (00.north west) -- (70.north east);
    \draw (07.south west) -- (77.south east);
    \draw (70.north east) -- (77.south east);
\end{tikzpicture}

==> randomintervalgraph.tex <==
\begin{tikzpicture}
	\node[entry] (00) at (0,0) {0};
    \node[entry,below=0pt of 00] (01) {1};
    \node[entry,below=0pt of 01] (02) {1};
    \node[entry,below=0pt of 02] (03) {1};
    \node[entry,below=0pt of 03] (04) {};
    \node[entry,below=0pt of 04] (05) {};
    \node[entry,below=0pt of 05] (06) {};
    \node[entry,below=0pt of 06] (07) {};
    
	\node[entry,right=0pt of 00] (10) {1};
    \node[entry,below=0pt of 10] (11) {0};
    \node[entry,below=0pt of 11] (12) {1};
    \node[entry,below=0pt of 12] (13) {1};
    \node[entry,below=0pt of 13] (14) {};
    \node[entry,below=0pt of 14] (15) {};
    \node[entry,below=0pt of 15] (16) {};
    \node[entry,below=0pt of 16] (17) {};
    
    \node[entry] (R1) at (0.95,-3.4) {{\LARGE $R$}};
    
  	\node[entry,right=0pt of 10] (20) {1};
    \node[entry,below=0pt of 20] (21) {1};
    \node[entry,below=0pt of 21] (22) {0};
    \node[entry,below=0pt of 22] (23) {1};
    \node[entry,below=0pt of 23] (24) {};
    \node[entry,below=0pt of 24] (25) {};
    \node[entry,below=0pt of 25] (26) {};
    \node[entry,below=0pt of 26] (27) {};
    
   	\node[entry,right=0pt of 20] (30) {1};
    \node[entry,below=0pt of 30] (31) {1};
    \node[entry,below=0pt of 31] (32) {1};
    \node[entry,below=0pt of 32] (33) {0};
    \node[entry,below=0pt of 33] (34) {};
    \node[entry,below=0pt of 34] (35) {};
    \node[entry,below=0pt of 35] (36) {};
    \node[entry,below=0pt of 36] (37) {};
    
   	\node[entry,right=0pt of 30] (40) {};
    \node[entry,below=0pt of 40] (41) {};
    \node[entry,below=0pt of 41] (42) {};
    \node[entry,below=0pt of 42] (43) {};
    \node[entry,below=0pt of 43] (44) {0};
    \node[entry,below=0pt of 44] (45) {1};
    \node[entry,below=0pt of 45] (46) {1};
    \node[entry,below=0pt of 46] (47) {1};
    
    \node[entry] (R2) at (3.4,-0.85) {{\LARGE $R^T$}};
    
   	\node[entry,right=0pt of 40] (50) {};
    \node[entry,below=0pt of 50] (51) {};
    \node[entry,below=0pt of 51] (52) {};
    \node[entry,below=0pt of 52] (53) {};
    \node[entry,below=0pt of 53] (54) {1};
    \node[entry,below=0pt of 54] (55) {0};
    \node[entry,below=0pt of 55] (56) {1};
    \node[entry,below=0pt of 56] (57) {1};
        
   	\node[entry,right=0pt of 50] (60) {};
    \node[entry,below=0pt of 60] (61) {};
    \node[entry,below=0pt of 61] (62) {};
    \node[entry,below=0pt of 62] (63) {};
    \node[entry,below=0pt of 63] (64) {1};
    \node[entry,below=0pt of 64] (65) {1};
    \node[entry,below=0pt of 65] (66) {0};
    \node[entry,below=0pt of 66] (67) {1};
        
   	\node[entry,right=0pt of 60] (70) {};
    \node[entry,below=0pt of 70] (71) {};
    \node[entry,below=0pt of 71] (72) {};
    \node[entry,below=0pt of 72] (73) {};
    \node[entry,below=0pt of 73] (74) {1};
    \node[entry,below=0pt of 74] (75) {1};
    \node[entry,below=0pt of 75] (76) {1};
    \node[entry,below=0pt of 76] (77) {0}; 
    

   
%    \rectd{00}{03}{33}{30}{2}
    
    \rectd{04}{07}{37}{34}{2}
    
    \rectd{40}{43}{73}{70}{2}    

%    \rectd{44}{47}{77}{74}{2}
    
    \draw (00.north west) -- (07.south west);
    \draw (00.north west) -- (70.north east);
    \draw (07.south west) -- (77.south east);
    \draw (70.north east) -- (77.south east);
\end{tikzpicture}
